Regular structures of an intractable enumeration problem: a diagonal recurrence relation of monomer-polymer coverings on two-dimensional rectangular lattices

In the monomer-polymer model, a linear rigid polymer covers $k$ adjacent lattice sites, with no lattice site occupied by more than one polymer. The polymers are called $k$-mers, and those unoccupied lattice sites are called monomers. The well-known monomer-dimer model is a special case of the monomer-polymer model with $k=2$. The enumeration of polymer coverings on two-dimensional rectangular lattices is considered as "intractable". We prove that the number of coverings of $s$ polymer satisfies a simple recurrence relation $\sum_{i=0}^{2s} (-1)^i \binom{2s}{i} a_{n-i, m-i} = 2^s {(2s)!} / {s!}$ on a $n \times m$ rectangular lattice with open boundary conditions in both directions.

==> lrs_1_tikz_input.tex <==






\begin{tikzpicture}[scale=1.2, transform shape]
  [font=\tiny]
  \tikzstyle{every node}=[font=\tiny]

  \def\s{4};
  \def\nMin{0};
  \def\mMin{0};
  \pgfmathtruncatemacro{\nMax}{(2 * \s)};
  \pgfmathtruncatemacro{\mMax}{(2 * \s)};

  \foreach \i in {\nMin, ..., \nMax} {
    \ifnum \i<\nMax
      \fill[green!20] (\i, \i) rectangle (\i+1,\i+1);
    \fi
      
    \pgfmathparse{int(mod(\i,2))}
    \ifnum 0=\pgfmathresult\relax
      \ifnum \i=\nMax
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {$n$};
      \else  
        \pgfmathtruncatemacro{\j}{(\nMax - \i)};
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {${n\!\!-\!\!\j}$};
      \fi   
    \else
      \draw [thin] (\i,\mMin) -- (\i,\mMax);
    \fi  
  }

  \pgfmathtruncatemacro{\mM}{(\nMax - 1)};
  \foreach \i in {\mMin, ..., \mM} {
    \pgfmathtruncatemacro{\j}{(\mMax - \i)};
    \draw [thin] (\nMin,\i) -- (\nMax,\i) node [right] at (\nMax,\i) {${m\!\!-\!\!\j}$};
  }
  \draw [thin] (\nMin, \mMax) -- (\nMax,\mMax) node [right] at (\nMax,\mMax) {$m$};

\begin{comment}  
  \draw [red] (7,7) node { $\downarrow$  };
  \draw [red] (6,6) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
  \draw [red] (2,2) node[rotate=180, yshift=0.5mm] { $\MyarrowS$  };
  \draw [red] (7,7) node[rotate=180] { $\Myarrow$  };
  \draw [red] (5,5) node { $A$  };
  \draw [red] (4,4) node { A  };

  \draw [ -{Stealth[red, open]} ] (0, 0);
  \draw [ -{Stealth[red]} ] (1, 2);

  \draw [red] (8,8) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
  \draw [red] (8,8) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
 
  \draw [red] (6,4) node[rotate=180, yshift=0.5mm] { $\MyarrowS$  };
  \draw [red] (6,4) node[rotate=90, yshift=0.5mm] { $\MyarrowS$  };

  
\end{comment}

  \foreach \i in {0, ..., \nMax} {
    \ifnum \i > \s
      \pgfmathtruncatemacro{\ii}{(\i - \s)};
      \pgfmathtruncatemacro{\jj}{(\s)};
    \else
      \pgfmathtruncatemacro{\ii}{(0)};
      \pgfmathtruncatemacro{\jj}{(\i)};
    \fi  

    \foreach \j in {\ii, ..., \jj} {
      \pgfmathtruncatemacro{\n}{(\nMax - \i)};
      \pgfmathtruncatemacro{\m}{(\mMax - \j)};

      \draw [red] (\n, \m) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue] (\m, \n) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };

      
      \pgfmathtruncatemacro{\c}{ \s! / (\j! * (\s-\j)!   };
      \pgfmathtruncatemacro{\c}{  int(mod(\j,2)) == 0 ? \c : -\c  };
      \draw [red, xshift=1.5mm, yshift=-1.5mm] (\n, \m) node {$\c$};
      \draw [blue, xshift=-1.5mm, yshift=1.5mm] (\m, \n) node {$\c$};
    }

  }
  

\end{tikzpicture}


   


==> lrs_1_tikz_s5_input.tex <==






\begin{tikzpicture}[scale=1.0, transform shape]
  [font=\tiny]
  \tikzstyle{every node}=[font=\tiny]

  \def\s{5};
  \def\nMin{0};
  \def\mMin{0};
  \pgfmathtruncatemacro{\nMax}{(2 * \s)};
  \pgfmathtruncatemacro{\mMax}{(2 * \s)};

  \foreach \i in {\nMin, ..., \nMax} {
    \ifnum \i<\nMax
      \fill[green!20] (\i, \i) rectangle (\i+1,\i+1);
    \fi

    
    \pgfmathparse{int(mod(\i,2))}
    \ifnum 0=\pgfmathresult\relax
      \ifnum \i=\nMax
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {$n$};
      \else  
        \pgfmathtruncatemacro{\j}{(\nMax - \i)};
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {${n\!\!-\!\!\j}$};
      \fi   
    \else
      \draw [thin] (\i,\mMin) -- (\i,\mMax);
    \fi  
  }

  \pgfmathtruncatemacro{\mM}{(\nMax - 1)};
  \foreach \i in {\mMin, ..., \mM} {
    \pgfmathtruncatemacro{\j}{(\mMax - \i)};
    \draw [thin] (\nMin,\i) -- (\nMax,\i) node [right] at (\nMax,\i) {${m\!\!-\!\!\j}$};
  }
  \draw [thin] (\nMin, \mMax) -- (\nMax,\mMax) node [right] at (\nMax,\mMax) {$m$};

\begin{comment}  
  \draw [red] (7,7) node { $\downarrow$  };
  \draw [red] (6,6) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
  \draw [red] (2,2) node[rotate=180, yshift=0.5mm] { $\MyarrowS$  };
  \draw [red] (7,7) node[rotate=180] { $\Myarrow$  };
  \draw [red] (5,5) node { $A$  };
  \draw [red] (4,4) node { A  };

  \draw [ -{Stealth[red, open]} ] (0, 0);
  \draw [ -{Stealth[red]} ] (1, 2);

  \draw [red] (8,8) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
  \draw [red] (8,8) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
 
  \draw [red] (6,4) node[rotate=180, yshift=0.5mm] { $\MyarrowS$  };
  \draw [red] (6,4) node[rotate=90, yshift=0.5mm] { $\MyarrowS$  };

  
\end{comment}

  \foreach \i in {0, ..., \nMax} {
    \ifnum \i > \s
      \pgfmathtruncatemacro{\ii}{(\i - \s)};
      \pgfmathtruncatemacro{\jj}{(\s)};
    \else
      \pgfmathtruncatemacro{\ii}{(0)};
      \pgfmathtruncatemacro{\jj}{(\i)};
    \fi  

    \foreach \j in {\ii, ..., \jj} {
      \pgfmathtruncatemacro{\n}{(\nMax - \i)};
      \pgfmathtruncatemacro{\m}{(\mMax - \j)};

      \draw [red] (\n, \m) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue] (\m, \n) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };

      
      \pgfmathtruncatemacro{\c}{ \s! / (\j! * (\s-\j)!   };
      \pgfmathtruncatemacro{\c}{  int(mod(\j,2)) == 0 ? \c : -\c  };
      \draw [red, xshift=1.5mm, yshift=-1.5mm] (\n, \m) node {$\c$};
      \draw [blue, xshift=-1.5mm, yshift=1.5mm] (\m, \n) node {$\c$};
    }

  }
  

\end{tikzpicture}


   


==> lrs_2_tikz_xint_array_input.tex <==



\makeatletter   % change the catcode of @ from 12 to 11

\def\ABplusCD #1#2#3#4{\xintiiAdd {\xintiiMul{#1}{#2}}{\xintiiMul{#3}{#4}}}

\def\get#1#2#3{\csname #3@#1@#2\endcsname}

\def\gencoeffs #1{% 

  
  \xintFor ##2 in {\xintegers[1+1]}\do {% i=0: j=1..s
    \message{j0: \the\numexpr##2}
      
    \expandafter\oodef\csname dali@0@\the##2\endcsname
    {\xinttheexpr reduce(\xintMul{\xintiiBinomial{\the\numexpr#1+##2-1\relax}{\the\numexpr##2}}{\the\numexpr (#1 - ##2)\relax/\the\numexpr#1})\relax}
    
    
    \message{a0: \@nameuse{dali@0@\the##2}}
    
    \ifnumequal{##2}{#1}{
      \xintBreakFor
    }
  }

  \xintFor ##1 in {\xintegers[1+1]}\do {% i=1..s-1
    i: \the\numexpr ##1\relax

    \message{i1: \the\numexpr##1}
    \pgfmathtruncatemacro{\jj}{\the\numexpr##1+1\relax}%
    \xintFor ##2 in {\xintegers[\jj+1]}\do {% j=i+1..s
      j: \the\numexpr ##2\relax
      \message{j1: \the\numexpr##2}
        
      \pgfmathtruncatemacro{\aaa}{#1-##2+1}%
      \pgfmathtruncatemacro{\bbb}{\@nameuse{dali@\the\numexpr(##1-1)@\the\numexpr(##2-1)}}%
      \pgfmathtruncatemacro{\ccc}{##2-##1}%
      \pgfmathtruncatemacro{\ddd}{\@nameuse{dali@\the\numexpr(##1-1)@\the##2}}%
      
      \message{a1: \ccc}
      \message{a2: \ddd}
      
      \expandafter\oodef\csname dali@\the##1@\the##2\endcsname
      {\xinttheexpr reduce(\ABplusCD{\aaa}{\bbb}{\ccc}{\ddd} / ##1)\relax}
     
        
      \ifnumequal{##2}{#1}{
        \xintBreakFor
      } 
    }
    
    \ifnumequal{##1}{#1 - 1}{
      \xintBreakFor
    }
  }


  \tikzstyle{every node}=[font=\tiny]

  \def\nMin{0};
  \def\mMin{0};
  \pgfmathtruncatemacro{\nMax}{(2 * \s)};
  \pgfmathtruncatemacro{\mMax}{(2 * \s)};

  \foreach \i in {\nMin, ..., \nMax} {
    \ifnum \i<\nMax
      \fill[green!20] (\i, \i) rectangle (\i+1,\i+1);
    \fi

    \pgfmathparse{int(mod(\i,2))}
    \ifnum 0=\pgfmathresult\relax
      \ifnum \i=\nMax
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {$n$};
      \else  
        \pgfmathtruncatemacro{\j}{(\nMax - \i)};
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {${n\!\!-\!\!\j}$};
      \fi   
    \else
      \draw [thin] (\i,\mMin) -- (\i,\mMax);
    \fi  
  }

  \pgfmathtruncatemacro{\mM}{(\nMax - 1)};
  \foreach \i in {\mMin, ..., \mM} {
    \pgfmathtruncatemacro{\j}{(\mMax - \i)};
    \draw [thin] (\nMin,\i) -- (\nMax,\i) node [right] at (\nMax,\i) {${m\!\!-\!\!\j}$};
  }
  \draw [thin] (\nMin, \mMax) -- (\nMax,\mMax) node [right] at (\nMax,\mMax) {$m$};


  
  \xintFor ##1 in {\xintegers[0+1]}\do {% i=1..s-1
    \pgfmathtruncatemacro{\i}{\the\numexpr##1\relax}%
    
    \pgfmathtruncatemacro{\jj}{\the\numexpr##1+1\relax}%
    \xintFor ##2 in {\xintegers[\jj+1]}\do {% j=i+1..s
      \pgfmathtruncatemacro{\j}{\the\numexpr##2\relax}%
      
      \pgfmathtruncatemacro{\n}{(\nMax - \i)};
      \pgfmathtruncatemacro{\m}{(\mMax - \j)};

      \draw [red] (\n, \m) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
     
      \pgfmathtruncatemacro{\c}{\csname dali@\the##1@\the##2\endcsname}
      \pgfmathtruncatemacro{\c}{  int(mod(\i, 2)) == 0 ? \c : -\c  };
      \draw [red, xshift=-2.2mm, yshift=-2.0mm] (\n, \m) node {$\c$};

      \draw [blue] (\m, \n) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue, xshift=-2.2mm, yshift=-2.0mm] (\m, \n) node {$\c$};


      \pgfmathtruncatemacro{\m}{(\mMax - \j - \s)};

      \pgfmathtruncatemacro{\idx}{\the\numexpr#1-##2\relax}%
      \pgfmathtruncatemacro{\jdx}{\the\numexpr#1-##1\relax}%

        
      \pgfmathtruncatemacro{\cc}{\csname dali@\number\numexpr(#1-##2)@\number\numexpr(#1-##1)\endcsname}
      \pgfmathtruncatemacro{\cc}{  int(mod(\j, 2)) == 0 ? \cc : -\cc  };
      \draw [blue] (\n, \m) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue, xshift=-2.2mm, yshift=-2.0mm] (\n, \m) node {$\cc$};
      
      \draw [red] (\m, \n) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
      \draw [red, xshift=-2.2mm, yshift=-2.0mm] (\m, \n) node {$\cc$};
      
      \ifnumequal{##2}{#1}{
        \xintBreakFor
      } 
   }
   \ifnumequal{##1}{#1 - 1}{
     \xintBreakFor
   }
 }
  
  
  


  
}
\makeatother  % change the catcode of @ from 11 to 12





\def\s{4}

\begin{tikzpicture}[scale=1.2, transform shape]
  [font=\tiny]
  \gencoeffs{\s};  
\end{tikzpicture}



==> lrs_2_tikz_xint_array_s5_input.tex <==



\makeatletter   % change the catcode of @ from 12 to 11

\def\ABplusCD #1#2#3#4{\xintiiAdd {\xintiiMul{#1}{#2}}{\xintiiMul{#3}{#4}}}

\def\get#1#2#3{\csname #3@#1@#2\endcsname}

\def\gencoeffs #1{% 

  
  \xintFor ##2 in {\xintegers[1+1]}\do {% i=0: j=1..s
    \message{j0: \the\numexpr##2}
      
    \expandafter\oodef\csname dali@0@\the##2\endcsname
    {\xinttheexpr reduce(\xintMul{\xintiiBinomial{\the\numexpr#1+##2-1\relax}{\the\numexpr##2}}{\the\numexpr (#1 - ##2)\relax/\the\numexpr#1})\relax}
    
    
    \message{a0: \@nameuse{dali@0@\the##2}}
    
    \ifnumequal{##2}{#1}{
      \xintBreakFor
    }
  }

  \xintFor ##1 in {\xintegers[1+1]}\do {% i=1..s-1
    i: \the\numexpr ##1\relax

    \message{i1: \the\numexpr##1}
    \pgfmathtruncatemacro{\jj}{\the\numexpr##1+1\relax}%
    \xintFor ##2 in {\xintegers[\jj+1]}\do {% j=i+1..s
      j: \the\numexpr ##2\relax
      \message{j1: \the\numexpr##2}
        
      \pgfmathtruncatemacro{\aaa}{#1-##2+1}%
      \pgfmathtruncatemacro{\bbb}{\@nameuse{dali@\the\numexpr(##1-1)@\the\numexpr(##2-1)}}%
      \pgfmathtruncatemacro{\ccc}{##2-##1}%
      \pgfmathtruncatemacro{\ddd}{\@nameuse{dali@\the\numexpr(##1-1)@\the##2}}%
      
      \message{a1: \ccc}
      \message{a2: \ddd}
      
      \expandafter\oodef\csname dali@\the##1@\the##2\endcsname
      {\xinttheexpr reduce(\ABplusCD{\aaa}{\bbb}{\ccc}{\ddd} / ##1)\relax}
     
        
      \ifnumequal{##2}{#1}{
        \xintBreakFor
      } 
    }
    
    \ifnumequal{##1}{#1 - 1}{
      \xintBreakFor
    }
  }


  \tikzstyle{every node}=[font=\tiny]

  \def\nMin{0};
  \def\mMin{0};
  \pgfmathtruncatemacro{\nMax}{(2 * \s)};
  \pgfmathtruncatemacro{\mMax}{(2 * \s)};

  \foreach \i in {\nMin, ..., \nMax} {
    \ifnum \i<\nMax
      \fill[green!20] (\i, \i) rectangle (\i+1,\i+1);
    \fi

    \pgfmathparse{int(mod(\i,2))}
    \ifnum 0=\pgfmathresult\relax
      \ifnum \i=\nMax
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {$n$};
      \else  
        \pgfmathtruncatemacro{\j}{(\nMax - \i)};
        \draw [thin] (\i,\mMin) -- (\i,\mMax)  node [below] at (\i,\mMin) {${n\!\!-\!\!\j}$};
      \fi   
    \else
      \draw [thin] (\i,\mMin) -- (\i,\mMax);
    \fi  
  }

  \pgfmathtruncatemacro{\mM}{(\nMax - 1)};
  \foreach \i in {\mMin, ..., \mM} {
    \pgfmathtruncatemacro{\j}{(\mMax - \i)};
    \draw [thin] (\nMin,\i) -- (\nMax,\i) node [right] at (\nMax,\i) {${m\!\!-\!\!\j}$};
  }
  \draw [thin] (\nMin, \mMax) -- (\nMax,\mMax) node [right] at (\nMax,\mMax) {$m$};


  
  \xintFor ##1 in {\xintegers[0+1]}\do {% i=1..s-1
    \pgfmathtruncatemacro{\i}{\the\numexpr##1\relax}%
    
    \pgfmathtruncatemacro{\jj}{\the\numexpr##1+1\relax}%
    \xintFor ##2 in {\xintegers[\jj+1]}\do {% j=i+1..s
      \pgfmathtruncatemacro{\j}{\the\numexpr##2\relax}%
      
      \pgfmathtruncatemacro{\n}{(\nMax - \i)};
      \pgfmathtruncatemacro{\m}{(\mMax - \j)};

      \draw [red] (\n, \m) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
     
      \pgfmathtruncatemacro{\c}{\csname dali@\the##1@\the##2\endcsname}
      \pgfmathtruncatemacro{\c}{  int(mod(\i, 2)) == 0 ? \c : -\c  };
      \draw [red, xshift=-2.2mm, yshift=-2.0mm] (\n, \m) node {$\c$};

      \draw [blue] (\m, \n) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue, xshift=-2.2mm, yshift=-2.0mm] (\m, \n) node {$\c$};


      \pgfmathtruncatemacro{\m}{(\mMax - \j - \s)};

      \pgfmathtruncatemacro{\idx}{\the\numexpr#1-##2\relax}%
      \pgfmathtruncatemacro{\jdx}{\the\numexpr#1-##1\relax}%

        
      \pgfmathtruncatemacro{\cc}{\csname dali@\number\numexpr(#1-##2)@\number\numexpr(#1-##1)\endcsname}
      \pgfmathtruncatemacro{\cc}{  int(mod(\j, 2)) == 0 ? \cc : -\cc  };
      \draw [blue] (\n, \m) node[rotate=90, yshift=0.5mm] { $\Myarrow$  };
      \draw [blue, xshift=-2.2mm, yshift=-2.0mm] (\n, \m) node {$\cc$};
      
      \draw [red] (\m, \n) node[rotate=180, yshift=0.5mm] { $\Myarrow$  };
      \draw [red, xshift=-2.2mm, yshift=-2.0mm] (\m, \n) node {$\cc$};
      
      \ifnumequal{##2}{#1}{
        \xintBreakFor
      } 
   }
   \ifnumequal{##1}{#1 - 1}{
     \xintBreakFor
   }
 }
  
  
  


  
}
\makeatother  % change the catcode of @ from 11 to 12





\def\s{5}

\begin{tikzpicture}[scale=1.0, transform shape]
  [font=\tiny]
  \gencoeffs{\s};  
\end{tikzpicture}


